Discrete Annotation, Continuous Preference: Rethinking Supervision for Accurate and Generalizable Aesthetic Image Cropping

Aesthetic image cropping aims to identify the optimal crop of an image in terms of aesthetics and composition. While supervision based on annotated data is fundamental, the field has been hindered by a long-standing problem: existing datasets suffer from (1) human subjectivity and (2) rigid discreteness confined to fixed sampling grids. These flawed annotations not only limit the accuracy and generalization of trained models but also severely distort fair evaluation. To overcome this, we propose to model human cropping preference as a multi-peaked, continuous, and sharp field over the crop space. We introduce the Continuous Preference Field (CPF), which recovers a dense preference landscape from discrete annotations through (1) peak clustering, (2) off-lattice refinement, (3) negative shaping, and (4) field assembly. Based on this, we train CPIC, a VLM-based cropping model optimized via GRPO with the CPF reward, which overcomes template collapse, achieving state-of-the-art performance and exceptional out-of-domain generalization. Finally, to resolve the long-standing benchmark evaluation crisis, we introduce CPICD, a comprehensive recalibration of existing ground-truth boxes. By leveraging the CPF to correct grid-bound artifacts across mainstream benchmarks, CPICD establishes a rigorous and reliable foundation for future cropping research. Extensive experiments and user studies demonstrate the superiority of our CPF, CPIC, and CPICD. Code, model, and data are available at https://github.com/zzqingz/CPIC.

==> figs/cpf_scores/cpf_score_examples_body.tex <==
\begingroup
\fontsize{8}{9}\selectfont
\setlength{\parskip}{0pt}
\noindent\makebox[\textwidth][c]{%
\begin{minipage}{\dimexpr\textwidth+24pt\relax}
\centering
\begin{minipage}[b]{0.495\linewidth}
\centering
\edef\cpfRowHeight{\the\dimexpr 0.3987668\linewidth\relax}
\begin{minipage}[b]{.25\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F085_gt.pdf}
\end{minipage}\par\vspace{1pt}
\mbox{Original + GT}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F085_good.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{green!45!black}{CPF 0.827}\, IoU 0.803}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F085_bad.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{red!70!black}{CPF 0.342}\, IoU 0.799}
\end{minipage}%
\end{minipage}\hfill%
\begin{minipage}[b]{0.495\linewidth}
\centering
\edef\cpfRowHeight{\the\dimexpr 0.3987668\linewidth\relax}
\begin{minipage}[b]{.25\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F080_gt.pdf}
\end{minipage}\par\vspace{1pt}
\mbox{Original + GT}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F080_good.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{green!45!black}{CPF 0.872}\, IoU 0.847}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F080_bad.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{red!70!black}{CPF 0.372}\, IoU 0.841}
\end{minipage}%
\end{minipage}\par\vspace{4pt}
\begin{minipage}[b]{0.495\linewidth}
\centering
\edef\cpfRowHeight{\the\dimexpr 0.2721096\linewidth\relax}
\begin{minipage}[b]{.25\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F110_gt.pdf}
\end{minipage}\par\vspace{1pt}
\mbox{Original + GT}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F110_good.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{green!45!black}{CPF 0.887}\, IoU 0.901}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F110_bad.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{red!70!black}{CPF 0.231}\, IoU 0.900}
\end{minipage}%
\end{minipage}\hfill%
\begin{minipage}[b]{0.495\linewidth}
\centering
\edef\cpfRowHeight{\the\dimexpr 0.2721096\linewidth\relax}
\begin{minipage}[b]{.25\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F112_gt.pdf}
\end{minipage}\par\vspace{1pt}
\mbox{Original + GT}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F112_good.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{green!45!black}{CPF 0.878}\, IoU 0.763}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F112_bad.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{red!70!black}{CPF 0.262}\, IoU 0.759}
\end{minipage}%
\end{minipage}\par\vspace{4pt}
\begin{minipage}[b]{0.495\linewidth}
\centering
\edef\cpfRowHeight{\the\dimexpr 0.3138863\linewidth\relax}
\begin{minipage}[b]{.25\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F102_gt.pdf}
\end{minipage}\par\vspace{1pt}
\mbox{Original + GT}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F102_good.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{green!45!black}{CPF 0.775}\, IoU 0.792}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F102_bad.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{red!70!black}{CPF 0.253}\, IoU 0.788}
\end{minipage}%
\end{minipage}\hfill%
\begin{minipage}[b]{0.495\linewidth}
\centering
\edef\cpfRowHeight{\the\dimexpr 0.3138863\linewidth\relax}
\begin{minipage}[b]{.25\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F072_gt.pdf}
\end{minipage}\par\vspace{1pt}
\mbox{Original + GT}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F072_good.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{green!45!black}{CPF 0.875}\, IoU 0.913}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F072_bad.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{red!70!black}{CPF 0.353}\, IoU 0.909}
\end{minipage}%
\end{minipage}\par\vspace{4pt}
\begin{minipage}[b]{0.495\linewidth}
\centering
\edef\cpfRowHeight{\the\dimexpr 0.5248562\linewidth\relax}
\begin{minipage}[b]{.25\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F115_gt.pdf}
\end{minipage}\par\vspace{1pt}
\mbox{Original + GT}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F115_good.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{green!45!black}{CPF 0.887}\, IoU 0.798}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F115_bad.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{red!70!black}{CPF 0.272}\, IoU 0.795}
\end{minipage}%
\end{minipage}\hfill%
\begin{minipage}[b]{0.495\linewidth}
\centering
\edef\cpfRowHeight{\the\dimexpr 0.5248562\linewidth\relax}
\begin{minipage}[b]{.25\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F105_gt.pdf}
\end{minipage}\par\vspace{1pt}
\mbox{Original + GT}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F105_good.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{green!45!black}{CPF 0.806}\, IoU 0.840}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F105_bad.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{red!70!black}{CPF 0.253}\, IoU 0.837}
\end{minipage}%
\end{minipage}\par\vspace{4pt}
\begin{minipage}[b]{0.495\linewidth}
\centering
\edef\cpfRowHeight{\the\dimexpr 0.2904500\linewidth\relax}
\begin{minipage}[b]{.25\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F034_gt.pdf}
\end{minipage}\par\vspace{1pt}
\mbox{Original + GT}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F034_good.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{green!45!black}{CPF 0.858}\, IoU 0.710}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F034_bad.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{red!70!black}{CPF 0.205}\, IoU 0.717}
\end{minipage}%
\end{minipage}\hfill%
\begin{minipage}[b]{0.495\linewidth}
\centering
\edef\cpfRowHeight{\the\dimexpr 0.2904500\linewidth\relax}
\begin{minipage}[b]{.25\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F122_gt.pdf}
\end{minipage}\par\vspace{1pt}
\mbox{Original + GT}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F122_good.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{green!45!black}{CPF 0.840}\, IoU 0.905}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F122_bad.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{red!70!black}{CPF 0.217}\, IoU 0.907}
\end{minipage}%
\end{minipage}\par\vspace{4pt}
\begin{minipage}[b]{0.495\linewidth}
\centering
\edef\cpfRowHeight{\the\dimexpr 0.2860543\linewidth\relax}
\begin{minipage}[b]{.25\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F127_gt.pdf}
\end{minipage}\par\vspace{1pt}
\mbox{Original + GT}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F127_good.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{green!45!black}{CPF 0.897}\, IoU 0.882}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F127_bad.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{red!70!black}{CPF 0.256}\, IoU 0.882}
\end{minipage}%
\end{minipage}\hfill%
\begin{minipage}[b]{0.495\linewidth}
\centering
\edef\cpfRowHeight{\the\dimexpr 0.2860543\linewidth\relax}
\begin{minipage}[b]{.25\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F161_gt.pdf}
\end{minipage}\par\vspace{1pt}
\mbox{Original + GT}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F161_good.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{green!45!black}{CPF 0.869}\, IoU 0.860}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F161_bad.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{red!70!black}{CPF 0.323}\, IoU 0.862}
\end{minipage}%
\end{minipage}\par\vspace{4pt}
\begin{minipage}[b]{0.495\linewidth}
\centering
\edef\cpfRowHeight{\the\dimexpr 0.2428612\linewidth\relax}
\begin{minipage}[b]{.25\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F272_gt.pdf}
\end{minipage}\par\vspace{1pt}
\mbox{Original + GT}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F272_good.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{green!45!black}{CPF 0.761}\, IoU 0.836}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F272_bad.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{red!70!black}{CPF 0.218}\, IoU 0.839}
\end{minipage}%
\end{minipage}\hfill%
\begin{minipage}[b]{0.495\linewidth}
\centering
\edef\cpfRowHeight{\the\dimexpr 0.2428612\linewidth\relax}
\begin{minipage}[b]{.25\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F192_gt.pdf}
\end{minipage}\par\vspace{1pt}
\mbox{Original + GT}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F192_good.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{green!45!black}{CPF 0.870}\, IoU 0.869}
\end{minipage}\hfill%
\begin{minipage}[b]{.37\linewidth}
\centering
\begin{minipage}[c][\cpfRowHeight][c]{\linewidth}
\centering
\includegraphics[width=\linewidth]{figs/cpf_scores/pair_F192_bad.png}
\end{minipage}\par\vspace{1pt}
\mbox{\textcolor{red!70!black}{CPF 0.230}\, IoU 0.875}
\end{minipage}%
\end{minipage}\par
\end{minipage}%
}
\endgroup


==> figs/qualitative_body.tex <==
\includegraphics[width=\textwidth]{figs/qualitative/GAIC_213822_r1.jpg}\\[-2.5pt]
\makebox[\textwidth][l]{\scriptsize \makebox[0.159574\textwidth]{Input}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{VFN}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{VPN}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{GAIC}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{CACNet}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{UNIC}}\\[0pt]
\includegraphics[width=\textwidth]{figs/qualitative/GAIC_213822_r2.jpg}\\[-2.5pt]
\makebox[\textwidth][l]{\scriptsize \makebox[0.159574\textwidth]{Qwen3-VL-8B}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{Qwen2.5-VL-7B}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{LLaVA-1.5-7B}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{InstructCrop}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{Venus}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{\textbf{CPIC (ours)}}}\\[12pt]
\includegraphics[width=\textwidth]{figs/qualitative/FCDB_15008159818_r1.jpg}\\[-2.5pt]
\makebox[\textwidth][l]{\scriptsize \makebox[0.159574\textwidth]{Input}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{VFN}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{VPN}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{GAIC}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{CACNet}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{UNIC}}\\[0pt]
\includegraphics[width=\textwidth]{figs/qualitative/FCDB_15008159818_r2.jpg}\\[-2.5pt]
\makebox[\textwidth][l]{\scriptsize \makebox[0.159574\textwidth]{Qwen3-VL-2B}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{Qwen2.5-VL-7B}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{LLaVA-1.5-7B}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{InstructCrop}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{Venus}\hspace{0.008510\textwidth}\makebox[0.159574\textwidth]{\textbf{CPIC (ours)}}}


==> figs/recal_body.tex <==
\includegraphics[width=\textwidth]{figs/recal/figure3_v13.pdf}


==> figs/supp_recal_body.tex <==
\includegraphics[width=\textwidth]{figs/supp_recal/row1.jpg}\\[-2.5pt]
\makebox[\textwidth][l]{\scriptsize \makebox[0.157430\textwidth]{Original GT}\hspace{0.005037\textwidth}\makebox[0.157430\textwidth]{\textbf{CPICD (ours)}}\hspace{0.020151\textwidth}\makebox[0.157430\textwidth]{Original GT}\hspace{0.005037\textwidth}\makebox[0.157430\textwidth]{\textbf{CPICD (ours)}}\hspace{0.020151\textwidth}\makebox[0.157430\textwidth]{Original GT}\hspace{0.005037\textwidth}\makebox[0.157430\textwidth]{\textbf{CPICD (ours)}}}\\[8pt]
\includegraphics[width=\textwidth]{figs/supp_recal/row2.jpg}\\[-2.5pt]
\makebox[\textwidth][l]{\scriptsize \makebox[0.157430\textwidth]{Original GT}\hspace{0.005037\textwidth}\makebox[0.157430\textwidth]{\textbf{CPICD (ours)}}\hspace{0.020151\textwidth}\makebox[0.157430\textwidth]{Original GT}\hspace{0.005037\textwidth}\makebox[0.157430\textwidth]{\textbf{CPICD (ours)}}\hspace{0.020151\textwidth}\makebox[0.157430\textwidth]{Original GT}\hspace{0.005037\textwidth}\makebox[0.157430\textwidth]{\textbf{CPICD (ours)}}}\\[8pt]
\includegraphics[width=\textwidth]{figs/supp_recal/row3.jpg}\\[-2.5pt]
\makebox[\textwidth][l]{\scriptsize \makebox[0.157430\textwidth]{Original GT}\hspace{0.005037\textwidth}\makebox[0.157430\textwidth]{\textbf{CPICD (ours)}}\hspace{0.020151\textwidth}\makebox[0.157430\textwidth]{Original GT}\hspace{0.005037\textwidth}\makebox[0.157430\textwidth]{\textbf{CPICD (ours)}}\hspace{0.020151\textwidth}\makebox[0.157430\textwidth]{Original GT}\hspace{0.005037\textwidth}\makebox[0.157430\textwidth]{\textbf{CPICD (ours)}}}\\[8pt]
\includegraphics[width=\textwidth]{figs/supp_recal/row4.jpg}\\[-2.5pt]
\makebox[\textwidth][l]{\scriptsize \makebox[0.157430\textwidth]{Original GT}\hspace{0.005037\textwidth}\makebox[0.157430\textwidth]{\textbf{CPICD (ours)}}\hspace{0.020151\textwidth}\makebox[0.157430\textwidth]{Original GT}\hspace{0.005037\textwidth}\makebox[0.157430\textwidth]{\textbf{CPICD (ours)}}\hspace{0.020151\textwidth}\makebox[0.157430\textwidth]{Original GT}\hspace{0.005037\textwidth}\makebox[0.157430\textwidth]{\textbf{CPICD (ours)}}}

